Spectral Toolkit of Algorithms for Graphs: Technical Report (1)

Spectral Toolkit of Algorithms for Graphs (STAG) is an open-source library for efficient spectral graph algorithms, and its development starts in September 2022. We have so far finished the component on local graph clustering, and this technical report presents a user's guide to STAG, showcase studies, and several technical considerations behind our development.

==> figures/classes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16, 5) {\includegraphics[width=0.08\textwidth]{figures/disk.pdf}};
		\node [style=none] (1) at (-16, 0) {\includegraphics[width=0.08\textwidth]{figures/ram.pdf}};
		\node [style=none] (2) at (-16, -5) {\includegraphics[width=0.1\textwidth]{figures/neo4j.pdf}};
		\node [style=none] (7) at (-16, 3) {Disk};
		\node [style=none] (8) at (-16, -2) {RAM};
		\node [style=none] (9) at (-16, -7) {Database};
		\node [style=none] (10) at (-12.5, 5) {$\Longleftrightarrow$};
		\node [style=none] (11) at (-12.5, 0) {$\Longleftrightarrow$};
		\node [style=none] (12) at (-12.5, -5) {$\Longleftrightarrow$};
	\end{pgfonlayer}
 \begin{class}[text width=4cm]{LocalGraph}{7, 1}
        \operation{local\_cluster}
 \end{class}
 \begin{class}[text width=4cm]{AdjacencyListLocalGraph}{-6, 6}
        \inherit{LocalGraph}
        \attribute{filename: String}
 \end{class}
 \begin{class}[text width=4cm]{Graph}{-6,1}
        \inherit{LocalGraph}
        \attribute{adjacency: Eigen Matrix}
 \end{class}
 \begin{class}[text width=4cm]{Neo4jGraph}{-6,-4}
        \inherit{LocalGraph}
        \attribute{database: Neo4j Driver}
 \end{class}
\end{tikzpicture}


==> figures/local_clustering.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic] (0) at (-3, 2.25) {};
		\node [style=basic] (1) at (-1, 2.25) {};
		\node [style=basic] (2) at (0, 0.5) {};
		\node [style=basic] (3) at (-1, -1.25) {};
		\node [style=basic] (4) at (-3, -1.25) {};
		\node [style=red] (5) at (-3.75, 0.5) {};
		\node [style=basic] (6) at (1.75, 2) {};
		\node [style=basic] (7) at (2.75, 3) {};
		\node [style=basic] (8) at (3, 0.5) {};
		\node [style=basic] (9) at (2.75, -2) {};
		\node [style=basic] (10) at (1.75, -1) {};
		\node [style=basic] (11) at (1.25, 0.5) {};
		\node [style=none] (14) at (4.25, 2.75) {};
		\node [style=none] (15) at (4.25, -1.75) {};
		\node [style=none] (16) at (4.5, 0.5) {};
		\node [style=none] (17) at (-4.8, 2.5) {};
		\node [style=none] (18) at (-4.3, 3) {};
		\node [style=none] (19) at (0.2, 3) {};
		\node [style=none] (20) at (0.7, 2.5) {};
		\node [style=none] (21) at (0.7, -1.5) {};
		\node [style=none] (22) at (0.2, -2) {};
		\node [style=none] (23) at (-4.3, -2) {};
		\node [style=none] (24) at (-4.8, -1.5) {};
		\node [style=none] (25) at (-4.2, 2.3) {$S$};
		\node [style=none] (26) at (-4.2, -0.1) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (0) to (1);
		\draw [style=undirected] (0) to (2);
		\draw [style=undirected] (0) to (4);
		\draw [style=undirected] (0) to (5);
		\draw [style=undirected] (1) to (2);
		\draw [style=undirected] (1) to (3);
		\draw [style=undirected] (1) to (4);
		\draw [style=undirected] (1) to (5);
		\draw [style=undirected] (2) to (3);
		\draw [style=undirected] (2) to (4);
		\draw [style=undirected] (3) to (4);
		\draw [style=undirected] (3) to (5);
		\draw [style=undirected] (4) to (5);
		\draw [style=undirected] (6) to (7);
		\draw [style=undirected] (6) to (8);
		\draw [style=undirected] (6) to (9);
		\draw [style=undirected] (6) to (10);
		\draw [style=undirected] (6) to (11);
		\draw [style=undirected] (7) to (8);
		\draw [style=undirected] (7) to (9);
		\draw [style=undirected] (7) to (10);
		\draw [style=undirected] (7) to (11);
		\draw [style=undirected] (8) to (9);
		\draw [style=undirected] (8) to (10);
		\draw [style=undirected] (8) to (11);
		\draw [style=undirected] (9) to (10);
		\draw [style=undirected] (9) to (11);
		\draw [style=undirected] (10) to (11);
		\draw [style=undirected dashed] (7) to (14.center);
		\draw [style=undirected dashed] (8) to (16.center);
		\draw [style=undirected dashed] (9) to (15.center);
		\draw [style=undirected] (1) to (6);
		\draw [style=undirected] (3) to (10);
		\draw [style=blue dashed] (24.center)
			 to (17.center)
			 to [bend left=45, looseness=1.50] (18.center)
			 to (19.center)
			 to [bend left=45, looseness=1.75] (20.center)
			 to (21.center)
			 to [bend left=45, looseness=1.50] (22.center)
			 to (23.center)
			 to [bend right=315, looseness=1.50] cycle;
	\end{pgfonlayer}
\end{tikzpicture}

